Future Parameter Constraints from Weak Lensing CMB and Galaxy Lensing Power- and Bispectra

Upcoming stage 4 surveys, such as the Simons Observatory, LSST, and Euclid, are poised to measure weak gravitational lensing of the Cosmic Microwave Background (CMB) and galaxies with unprecedented precision. While the power spectrum is the standard statistic used to analyze weak lensing data, non-Gaussianity from non-linear structure growth encodes additional cosmological information in higher-order statistics. We forecast the ability of future surveys to constrain cosmological parameters using the weak lensing power spectrum and bispectrum from both CMB and galaxy surveys, including their cross-correlations. We consider an eight-parameter model ($\Lambda$CDM + $\sum m_\nu$ + $w_0$) and assess constraints for stage 4 survey specifications. In the absence of systematics, both the CMB and galaxy lensing bispectra are found to be detectable at high signal-to-noise. We test two priors: a ''strong'' one based on constraints from CMB temperature and $E$-mode polarization anisotropies, and a ''weak'' one with minimal assumptions. With the weak prior, the bispectrum significantly improves parameter constraints by breaking degeneracies. For strong priors, improvements are more limited, especially for the CMB bispectrum. On small scales, where non-linear effects dominate, the bispectrum's constraining power can rival that of the power spectrum. We also find strong synergy between CMB and galaxy lensing; combining both probes leads to tighter constraints, particularly on neutrino mass. It was recently found that the CMB lensing bispectrum is strongly affected by the Born approximation, so we also consider post-Born corrections but find that our main conclusions remain the same. These results highlight the potential of higher-order lensing statistics and motivate further work on neglected effects such as non-Gaussian covariance, instrumental systematics, and baryonic feedback.

==> lensing_coords.tikz <==
\begin{tikzpicture}    
    % Set up the 3D plot environment
    \tdplotsetmaincoords{60}{110}
    \begin{scope}[tdplot_main_coords]

            % Draw the main coordinate axes
            \draw[thick, ->] (-3,0,0) -- (3,0,0) node[anchor=north east] {$x$};
            \draw[thick, ->] (0,-3,0) -- (0,3,0) node[anchor=north west] {$y$};
            \draw[thick, ->] (0,0,-3) -- (0,0,3) node[anchor=south] {$z$};

            % Draw axes of r tilde, y tilde, x tilde
            \draw[very thick, dashed] (0, 0, 0) -- ({2*sin(45)*cos(45)},{2*sin(45)*sin(45)},{2*cos(45)});
            \draw[very thick, ->] ({2*sin(45)*cos(45)},{2*sin(45)*sin(45)},{2*cos(45)}) -- ({3.5*sin(45)*cos(45)},{3.5*sin(45)*sin(45)},{3.5*cos(45)}) node[anchor=south west] {$\tilde r$};
            \draw[very thick, ->] ({2*sin(45)*cos(45)},{2*sin(45)*sin(45)},{2*cos(45)}) -- ({2*sin(45)*cos(45) + 1.5*cos(45)*cos(45)},{2*sin(45)*sin(45) + 1.5*cos(45)*sin(45)},{2*cos(45) - 1.5*sin(45)}) node[anchor=south west] {$\tilde y$};
            \draw[very thick, ->] ({2*sin(45)*cos(45)},{2*sin(45)*sin(45)},{2*cos(45)}) -- ({2*sin(45)*cos(45) - 1.5*sin(45)},{2*sin(45)*sin(45) +1.5*cos(45)},{2*cos(45)}) node[anchor=south west] {$\tilde x$};
                    % Draw parametric surface for a sphere with great arcs at 22.5 degree intervals
        \foreach \u in {0,22.5,...,180} { % Latitude intervals of 22.5 degrees
        \foreach \v in {0,5,...,360} { % Small steps for smoothness in longitude
            % Calculate coordinates for each point on the surface
            \pgfmathsetmacro\x{2*sin(\u)*cos(\v)}
            \pgfmathsetmacro\y{2*sin(\u)*sin(\v)}
            \pgfmathsetmacro\z{2*cos(\u)}

            % Calculate next point in the longitude direction for smoothness
            \pgfmathsetmacro\lx{2*sin(\u)*cos(\v+5)}
            \pgfmathsetmacro\ly{2*sin(\u)*sin(\v+5)}
            \pgfmathsetmacro\lz{2*cos(\u)}

            % Draw line segments along latitude to form great arcs
            \draw[opacity=0.4] (\x,\y,\z) -- (\lx,\ly,\lz);
        }
    }

    \foreach \v in {0,22.5,...,360} { % Longitude intervals of 22.5 degrees
        \foreach \u in {0,5,...,180} { % Small steps for smoothness in latitude
            % Calculate coordinates for each point on the surface
            \pgfmathsetmacro\x{2*sin(\u)*cos(\v)}
            \pgfmathsetmacro\y{2*sin(\u)*sin(\v)}
            \pgfmathsetmacro\z{2*cos(\u)}

            % Calculate next point in the latitude direction for smoothness
            \pgfmathsetmacro\nx{2*sin(\u+5)*cos(\v)}
            \pgfmathsetmacro\ny{2*sin(\u+5)*sin(\v)}
            \pgfmathsetmacro\nz{2*cos(\u+5)}

            % Draw line segments along longitude to form great arcs
            \draw[opacity=0.4] (\x,\y,\z) -- (\nx,\ny,\nz);
        }
    }
            

    \end{scope}
\end{tikzpicture}    

